Assessment of Deep Convolutional Neural Networks for Road Surface Classification

When parameterizing vehicle control algorithms for stability or trajectory control, the road-tire friction coefficient is an essential model parameter when it comes to control performance. One major impact on the friction coefficient is the condition of the road surface. A camera-based, forward-looking classification of the road-surface helps enabling an early parametrization of vehicle control algorithms. In this paper, we train and compare two different Deep Convolutional Neural Network models, regarding their application for road friction estimation and describe the challenges for training the classifier in terms of available training data and the construction of suitable datasets.

==> figures/tikz/confusion.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={ground truth labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {../data/confusion.csv};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/inception_1.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={ground truth labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta,col sep=semicolon] {figures/data/confusion.csv};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/inception_2.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta,col sep=semicolon] {figures/data/inception_2.csv};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/inception_3.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta,col sep=semicolon] {figures/data/inception_3.csv};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/plots_confusion.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={asphalt, dirt, grass, wet asphalt, cobblestone, snow},
        yticklabels={asphalt, dirt, grass, wet asphalt, cobblestone, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
    
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 2},height=5cm,width=5cm,
                      every plot/.style= {
                      ymin=0, 
		         x tick label style={/pgf/number format/1000 sep=},  
		         y tick label style={/pgf/number format/1000 sep=}, 
         }]
        \nextgroupplot[	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={},
        ylabel style={yshift=-4},
        ylabel={true labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        xticklabels={},
        xtick style={draw=none},
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/confusion.csv};
        
   \nextgroupplot[	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={},
        ylabel style={yshift=-4},
        ylabel={},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        yticklabels={},
        xticklabels={},
        ytick style={draw=none},
        xtick style={draw=none},
        title={InceptionV3},
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/inception_2.csv};        
        
   \nextgroupplot[	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        ylabel style={yshift=-4},
        ylabel={},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        yticklabels={},
        xticklabels={},
        ytick style={draw=none},
        xtick style={draw=none},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/inception_3.csv};        

        \nextgroupplot[	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
%        xlabel style={yshift=1em},
        ylabel style={yshift=-4},
        ylabel={true labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/resnet_1.csv};
        
   \nextgroupplot[	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        ylabel style={yshift=-4},
        ylabel={},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        yticklabels={},
        xlabel={predicted labels},
%        xlabel style={yshift=1em},
        ytick style={draw=none},
        title={ResNet50},
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/resnet_2.csv};        
        
   \nextgroupplot[	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        ylabel style={yshift=-4},
        ylabel={},
        xlabel={predicted labels},
%        xlabel style={yshift=1em},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        yticklabels={},
        ytick style={draw=none},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/resnet_3.csv};  
    \end{groupplot}

\end{tikzpicture}

==> figures/tikz/plots_sequences.tikz <==
  \begin{tikzpicture} 
  
   \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 1 by 3,},height=3.5cm,width=12cm,
                      every plot/.style= {
                      ymin=0, 
		         x tick label style={/pgf/number format/1000 sep=},  
		         y tick label style={/pgf/number format/1000 sep=}, 
         }]
    \nextgroupplot[width=6cm,height=4cm,
     ymin=0, 
     xlabel={}, 
     ylabel={class},
     ylabel style={yshift=3em},
     xlabel style={yshift=0.5em},
     height=3.5cm,width=7cm,
     ytick={0,1,2,3,4,5},
     yticklabels={asphalt,dirt,grass,wet asphalt, cobblestone, snow},
     legend pos=south east,
     xmin=0, xmax=40,
     every axis plot/.append style={thick}
     ] 
     \addplot+[tuDarkBlue!80] table[y=klasse,col sep=semicolon, mark=none ]  {../data/seqcobble1.csv}; 
     
    \nextgroupplot[width=6cm,height=4cm,
     ymin=0, 
     xlabel={}, 
     ylabel={class},
     ylabel style={yshift=3em},
     xlabel style={yshift=0.5em},
     ytick={0,1,2,3,4,5},
     height=3.5cm,width=7cm,
     yticklabels={asphalt,dirt,grass,wet asphalt, cobblestone, snow},
     legend pos=south east,
     xmin=0, xmax=40,
     every axis plot/.append style={thick}
     ] 
     \addplot+[tuDarkBlue!80] table[y=klasse,col sep=semicolon, mark=none ]  {../data/seqwet1.csv};  

    \nextgroupplot[width=6cm,height=4cm,
     ymin=0, 
     xlabel={sequence index}, 
     ylabel={class},
     ylabel style={yshift=3em},
     xlabel style={yshift=0.5em},
     ytick={0,1,2,3,4,5},
     height=3.5cm,width=7cm,
     yticklabels={asphalt,dirt,grass,wet asphalt, cobblestone, snow},
     legend pos=south east,
     xmin=0, xmax=40,
     every axis plot/.append style={thick}
     ] 
     \addplot+[tuDarkBlue!80] table[y=klasse,col sep=semicolon, mark=none ]  {../data/seqwet2.csv};     
    \end{groupplot}
  \end{tikzpicture}

==> figures/tikz/plots_training.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 3},height=4.5cm,width=6.4cm,
                      every plot/.style= {
                      ymin=0, 
		         x tick label style={/pgf/number format/1000 sep=},  
		         y tick label style={/pgf/number format/1000 sep=}, 
         }]
        \nextgroupplot[legend pos=south east ,
         title=InceptionV3, ymin=0.7,
 		         ylabel={accuracy},
         ylabel style={yshift=-1em},
         title style={yshift=-0.5em},
         ] 

        \addplot+[tuDarkBlue, thick, mark options={fill=tuDarkBlue}] table [empty line=none,y=acc,col sep=semicolon]  {../data/D1inception.csv}; 
        \addlegendentry{training}
        \addplot+[tuRed, thick,  mark options={fill=tuRed}] table [empty line=none, y=val_acc,col sep=semicolon]  {../data/D1inception.csv}; 
        \addlegendentry{validation} 


        \nextgroupplot[title=ResNet50,legend pos=south east ,
	         ymin=0.7, xmax=22,
	         ylabel style={yshift=-1em},
	         title style={yshift=-0.5em},
	         ] 
	
	        \addplot+[tuDarkBlue, thick, mark options={fill=tuDarkBlue}] table [empty line=none,y=acc,col sep=semicolon]  {../data/D1resnet.csv}; 
	        \addlegendentry{training}
	        \addplot+[tuRed, thick,  mark options={fill=tuRed}] table [empty line=none, y=val_acc,col sep=semicolon]  {../data/D1resnet.csv}; 
	        \addlegendentry{validation} 
	        
        \nextgroupplot[ylabel={accuracy}, legend pos=south east, ymin=0.7,ylabel style={yshift=-1em}, xmax=8.65]
	        \addplot+[tuDarkBlue, thick, mark options={fill=tuDarkBlue}] table [empty line=none,y=acc,col sep=semicolon]  {../data/D2inception.csv}; 
	        \addlegendentry{training}
	        \addplot+[tuRed, thick,  mark options={fill=tuRed}] table [empty line=none, y=val_acc,col sep=semicolon]  {../data/D2inception.csv}; 
	        \addlegendentry{validation} 
	        
        \nextgroupplot[legend pos=south east ,
	         ymin=0.7,
	         ylabel style={yshift=-0.5em},
	         ] 
	
	        \addplot+[tuDarkBlue, thick, mark options={fill=tuDarkBlue}] table [empty line=none,y=acc,col sep=semicolon]  {../data/D2resnet.csv}; 
	        \addlegendentry{training}
	        \addplot+[tuRed, thick,  mark options={fill=tuRed}] table [empty line=none, y=val_acc,col sep=semicolon]  {../data/D2resnet.csv}; 
	        \addlegendentry{validation} 
	        
        \nextgroupplot[ylabel={accuracy}, legend pos=south east, ymin=0.7, xmax=11,ylabel style={yshift=-1em}, xlabel=epoch, xlabel style={yshift=0.5em}]
	        \addplot+[tuDarkBlue, thick, mark options={fill=tuDarkBlue}] table [empty line=none,y=acc,col sep=semicolon]  {../data/D3inception.csv}; 
	        \addlegendentry{training}
	        \addplot+[tuRed, thick,  mark options={fill=tuRed}] table [empty line=none, y=val_acc,col sep=semicolon]  {../data/D3inception.csv}; 
	        \addlegendentry{validation} 
	        
        \nextgroupplot[, legend pos=south east, ymin=0.7, , xlabel=epoch, xlabel style={yshift=0.5em}]
	        \addplot+[tuDarkBlue, thick, mark options={fill=tuDarkBlue}] table [empty line=none,y=acc,col sep=semicolon]  {../data/D3resnet.csv}; 
	        \addlegendentry{training}
	        \addplot+[tuRed, thick,  mark options={fill=tuRed}] table [empty line=none, y=val_acc,col sep=semicolon]  {../data/D3resnet.csv}; 
	        \addlegendentry{validation} 
    \end{groupplot}

\end{tikzpicture}

==> figures/tikz/resnet_1.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={ground truth labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {../data/resnet_1.csv};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/resnet_2.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={ground truth labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta,col sep=semicolon] {figures/data/resnet_2.csv};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/resnet_3.tikz <==
    \pgfplotsset{
        width=5cm,
        height=5cm,
        compat=1.3,
        colormap={whiteblue}{color=(white) color=(tuDarkBlue)},
        xticklabels={concrete, dirt, grass, wet, cobble, snow},
        yticklabels={concrete, dirt, grass, wet, cobble, snow},
        xtick={0,...,6},
        ytick={0,...,6},
    }
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[
	%title=normalized confusion matrix,
        enlargelimits=false,
        xlabel style={yshift=7},
        xtick align=outside,
        tick pos=left,
        ytick align = outside,
        xlabel={predicted labels},
        ylabel style={yshift=-4},
        ylabel={ground truth labels},
        legend style={},
        xticklabel style={ rotate=45, anchor=east, yshift=-5},
        yticklabel style={},
        colorbar,
        colorbar style={
            width=0.3cm,
            xshift=-5,
            ytick style={draw=none},
            ytick={0.03,0.22,0.41,0.59,0.78,0.97},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\sf\scriptsize, /pgf/number format/assume math mode, 	        
            	/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=1},
        },
        point meta min=0,
        point meta max=1,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=black,
	        /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	        /tikz/.cd                
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font={\sffamily\scriptsize},
                /pgf/number format/assume math mode,
                yshift=-7pt,
                text=white,
                   /pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
            },
            every node near coord/.style={
                check for zero/.code={
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                },
                check for zero,
            },
        },
        % asign a value to the new style thich is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,
            point meta min = -0.2,
            point meta max = 1.2
        ] table [meta=meta, col sep=semicolon] {figures/data/resnet_3.csv};
    \end{axis}
\end{tikzpicture}

